Automated Controller Calibration by Kalman Filtering

This paper proposes a method for calibrating control parameters. Examples of such control parameters are gains of PID controllers, weights of a cost function for optimal control, filter coefficients, the sliding surface of a sliding mode controller, or weights of a neural network. Hence, the proposed method can be applied to a wide range of controllers. The method uses a Kalman filter that estimates control parameters, using data of closed-loop system operation. The control parameter calibration is driven by a training objective, which encompasses specifications on the performance of the dynamical system. The performance-driven calibration method tunes the parameters online and robustly, is computationally efficient, has low data storage requirements, and is easy to implement making it appealing for many real-time applications. Simulation results show that the method is able to learn control parameters quickly, is able to tune the parameters to compensate for disturbances, and is robust to noise. A simulation study with the high-fidelity vehicle simulator CarSim shows that the method can calibrate controllers of a complex dynamical system online, which indicates its applicability to a real-world system. We also verify the real-time feasibility on an embedded platform with automotive-grade processors by implementing our method on a dSPACE MicroAutoBox-II rapid prototyping unit.

==> 2023TCST_accepted - Kalman Controller Calibration/fig/Loss.tex <==
    \begin{tabular}{cc}
    \begin{tikzpicture}[every plot/.append style={thick}]
\begin{axis}[
    xmin=0, xmax=59,
    ymin=-.1, ymax=2.2, 
   ylabel={Cost},  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(1,1)},anchor=north east},  
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
    %legend cell align={left}
	] 
]	 
\addplot[gray,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/ekf_diag_std.txt};
\addplot[color=black] table[x index=0,y index=1] {data/ekf_diag_mean.txt}; 
\addplot[red,fill=red!50,opacity=.3] table[x index=0,y index=1] {data/ukf_diag_std.txt};
\addplot[color=red,densely dashed] table[x index=0,y index=1] {data/ukf_diag_mean.txt};
\addplot[gray,fill=green!50,opacity=.2] table[x index=0,y index=1] {data/bo_std.txt};
\addplot[densely dashdotted,color=green,] table[x index=0,y index=1] {data/bo_mean.txt}; 

\legend{,Extended Kalman Filter, ,Unscented Kalman Filter,,Bayesian Optimization};
    
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[
    xmin=0, xmax=59,
    ymin=-.1, ymax=2.2, 
   ylabel={Average Cost}, 
   xlabel={Iteration}, 
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
	] 
]	 
\addplot[gray,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/ekf_diag_cum_ave_std.txt};
\addplot[color=black,] table[x index=0,y index=1] {data/ekf_diag_cum_ave_mean.txt}; 
\addplot[red,fill=red!50,opacity=.3] table[x index=0,y index=1] {data/ukf_diag_cum_ave_std.txt};
\addplot[color=red,densely dashed,] table[x index=0,y index=1] {data/ukf_diag_cum_ave_mean.txt}; 
\addplot[gray,fill=green!50,opacity=.2] table[x index=0,y index=1] {data/bo_cum_ave_std.txt};
\addplot[color=green,densely dashdotted,] table[x index=0,y index=1] {data/bo_cum_ave_mean.txt}; 
     
\end{axis}
\end{tikzpicture} 
\end{tabular}


==> 2023TCST_accepted - Kalman Controller Calibration/fig/StateSpace.tex <==
\begin{tabular}{rr} \begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=-0.2, xmax=.6,
    ymin=-0.05, ymax=1.25,   
   xlabel={Velocity $v$}, 
   ylabel={Position $p$},  
    legend style={at={(1.15,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=2,
    transpose legend,
    grid style=dashed,
    width=4.6cm, 
    height=7.5cm,
    mark repeat=7,
    y label style={at={(axis description cs:0.175,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black,mark=*] table[x index=1,y index=0] {data/StateSpace_FSF_noOver_MARKS.txt};  
\addplot[color=red,mark=triangle*] table[x index=1,y index=0] {data/StateSpace_PID_noOver_MARKS.txt};

\addplot[color=green,mark=square*] table[x index=1,y index=0] {data/StateSpace_Hinf_noOver_MARKS.txt}; 

\addplot[color=mst3,densely dashed,mark=otimes] table[x index=1,y index=0] {data/StateSpace_SMC_noOver_MARKS.txt};  

\addplot[color=black] table[x index=1,y index=0] {data/StateSpace_FSF_noOver.txt}; 
\addplot[color=red] table[x index=1,y index=0] {data/StateSpace_PID_noOver.txt};
\addplot[color=green] table[x index=1,y index=0] {data/StateSpace_Hinf_noOver.txt}; 
\addplot[color=mst3,densely dashed] table[x index=1,y index=0] {data/StateSpace_SMC_noOver.txt}; 


\legend{State Feedback,PID,$H_\infty$,Sliding Mode Control}; 
     
\end{axis}
\end{tikzpicture}    
\hspace{-3.8cm}
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=-0.2, xmax=.6,
    ymin=-0.05, ymax=1.25,   
   xlabel={Velocity $v$},  
   yticklabels={ },  
   %xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=4.6cm, 
    height=7.5cm,
    mark repeat=7,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black,mark=*] table[x index=1,y index=0] {data/StateSpace_FSF_Over_MARKS.txt}; 
\addplot[color=black] table[x index=1,y index=0] {data/StateSpace_FSF_Over.txt};  
\addplot[color=red,mark=triangle* ] table[x index=1,y index=0] {data/StateSpace_PID_Over_MARKS.txt};
\addplot[color=red] table[x index=1,y index=0] {data/StateSpace_PID_Over.txt};

\addplot[color=green,mark=square* ] table[x index=1,y index=0] {data/StateSpace_Hinf_Over_MARKS.txt}; 
\addplot[color=green] table[x index=1,y index=0] {data/StateSpace_Hinf_Over.txt}; 

\addplot[color=mst3,densely dashed,mark=otimes ] table[x index=1,y index=0] {data/StateSpace_SMC_Over_MARKS.txt}; 
\addplot[color=mst3,densely dashed] table[x index=1,y index=0] {data/StateSpace_SMC_Over.txt};  


\draw[dashed,very thick] (axis cs:-1,1.1) -- (axis cs:1.0,1.1);
 
     
\end{axis}
\end{tikzpicture}   
\end{tabular}

==> 2023TCST_accepted - Kalman Controller Calibration/fig/carsim_fsf.tex <==
\begin{tabular}{ll} 
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=-3.5, ymax=3.5,   
   ylabel={Lateral pos. [m]},  
   ytick = {-1.5,0,1.5}, 
   %yticklabels={ },  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4.2cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/fsf_pY.txt};   
  
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=30, ymax=80,   
   ylabel={Velocity [km/h]},  
  % yticks = {5,10}, 
   %yticklabels={ },  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	     
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/fsf_vel.txt}; 
  
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=-7.2, ymax=0.2,   
   ylabel={Control Param.}, 
   xlabel={Time [s]}, 
  % yticks = {5,10}, 
   %yticklabels={ },  
   %xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(1,0)},anchor=south east},  
    ymajorgrids=true,
    legend columns=3, 
    grid style=dashed, 
    width=8cm, 
    height=4.2cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.045,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	     
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/fsf_theta.txt}; 
\addplot[color=mst2,densely dashed] table[x index=0,y index=2] {data_CarSim/fsf_theta.txt}; 
\addplot[color=mst3,densely dashdotted] table[x index=0,y index=3] {data_CarSim/fsf_theta.txt}; 
 
 
\legend{$10\cdot \theta_{y}$,$\theta_{\psi}$,$\theta_{\delta}$};
 
\end{axis}
\end{tikzpicture} 
\end{tabular}

==> 2023TCST_accepted - Kalman Controller Calibration/fig/carsim_lqr.tex <==
\begin{tabular}{ll} 
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=-3.5, ymax=3.5,   
   ylabel={Lateral pos. [m]},  
   ytick = {-1.5,0,1.5}, 
   %yticklabels={ },  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4.2cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/lqr_pY.txt};   
  
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=30, ymax=80,   
   ylabel={Velocity [km/h]},  
  % yticks = {5,10}, 
   %yticklabels={ },  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	     
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/lqr_vel.txt}; 
  
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=-.2, ymax=8.3,   
   ylabel={Control Param.}, 
   xlabel={Time [s]}, 
  % yticks = {5,10}, 
   %yticklabels={ },  
   %xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(1,1)},anchor=north east},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4.2cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.045,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	     
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/lqr_theta.txt}; 
\addplot[densely dashed,color=mst3] table[x index=0,y index=2] {data_CarSim/lqr_theta.txt}; 
 
 
\legend{$10\cdot \theta_{p_Y}$,$\theta_{\psi}$};
 
\end{axis}
\end{tikzpicture} 
\end{tabular}

==> 2023TCST_accepted - Kalman Controller Calibration/fig/journalConvStudy.tex <==
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=1, xmax=100,
    ymin=3.5, ymax=12.3,  
    %ymode=log,
   ylabel={Cost}, 
   xlabel={Iteration}, 
  % yticks = {5,10}, 
   %yticklabels={ },  
   %xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=7.0cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black,mark=*] table[x index=0,y index=1] {data/journalConv.txt};
\addplot[color=blue,mark=diamond*] table[x index=0,y index=2] {data/journalConv.txt};
\addplot[color=red,mark=triangle*] table[x index=0,y index=3] {data/journalConv.txt};
\addplot[color=green,mark=square*] table[x index=0,y index=4] {data/journalConv.txt};
\addplot[color=mst3,densely dashed,mark=otimes] table[x index=0,y index=5] {data/journalConv.txt};
\addplot[color=cyan,densely dashed,mark=diamond] table[x index=0,y index=6] {data/journalConv.txt};
\addplot[color=mst2,densely dashed, mark=triangle] table[x index=0,y index=7] {data/journalConv.txt};



\legend{State Feedback,Optimal Control,PID,$H_\infty$,Sliding Mode Control,Dynamic Output Feedback,Neural Network};
 
 
     
\end{axis}
\end{tikzpicture} 

==> 2023TCST_accepted - Kalman Controller Calibration/fig/nondiff.tex <==
\begin{tabular}{cc}  
\begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[
    xmin=0, xmax=29,
    ymin=-.4, ymax=8.5, 
   ylabel={Cost}, 
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(1,1)},anchor=north east}, 
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
    legend cell align={left}
	] 
]	 
\addplot[gray,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/ekf_nondiff_std.txt};
\addplot[color=black,] table[x index=0,y index=1] {data/ekf_nondiff_mean.txt}; 
\addplot[red,fill=red!50,opacity=.3] table[x index=0,y index=1] {data/ukf_nondiff_std.txt};
\addplot[color=red,densely dashed,] table[x index=0,y index=1] {data/ukf_nondiff_mean.txt};
\legend{,Extended Kalman Filter, ,Unscented Kalman Filter};
    
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[
    xmin=0, xmax=29,
    ymin=-.4, ymax=8.5, 
   ylabel={Average Cost}, 
   xlabel={Iteration}, 
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
	] 
]	 
\addplot[gray,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/ekf_cum_ave_nondiff_std.txt};
\addplot[color=black,] table[x index=0,y index=1] {data/ekf_cum_ave_nondiff_mean.txt}; 
\addplot[red,fill=red!50,opacity=.3] table[x index=0,y index=1] {data/ukf2_cum_ave_nondiff_std.txt};
\addplot[color=red,densely dashed] table[x index=0,y index=1] {data/ukf2_cum_ave_nondiff_mean.txt}; 
    
\end{axis}
\end{tikzpicture} 
\end{tabular}

==> fig/Loss.tex <==
    \begin{tabular}{cc}
    \begin{tikzpicture}[every plot/.append style={thick}]
\begin{axis}[
    xmin=0, xmax=59,
    ymin=-.1, ymax=2.2, 
   ylabel={Cost},  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(1,1)},anchor=north east},  
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
    %legend cell align={left}
	] 
]	 
\addplot[gray,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/ekf_diag_std.txt};
\addplot[color=black] table[x index=0,y index=1] {data/ekf_diag_mean.txt}; 
\addplot[red,fill=red!50,opacity=.3] table[x index=0,y index=1] {data/ukf_diag_std.txt};
\addplot[color=red,densely dashed] table[x index=0,y index=1] {data/ukf_diag_mean.txt};
\addplot[gray,fill=green!50,opacity=.2] table[x index=0,y index=1] {data/bo_std.txt};
\addplot[densely dashdotted,color=green,] table[x index=0,y index=1] {data/bo_mean.txt}; 

\legend{,Extended Kalman Filter, ,Unscented Kalman Filter,,Bayesian Optimization};
    
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[
    xmin=0, xmax=59,
    ymin=-.1, ymax=2.2, 
   ylabel={Average Cost}, 
   xlabel={Iteration}, 
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
	] 
]	 
\addplot[gray,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/ekf_diag_cum_ave_std.txt};
\addplot[color=black,] table[x index=0,y index=1] {data/ekf_diag_cum_ave_mean.txt}; 
\addplot[red,fill=red!50,opacity=.3] table[x index=0,y index=1] {data/ukf_diag_cum_ave_std.txt};
\addplot[color=red,densely dashed,] table[x index=0,y index=1] {data/ukf_diag_cum_ave_mean.txt}; 
\addplot[gray,fill=green!50,opacity=.2] table[x index=0,y index=1] {data/bo_cum_ave_std.txt};
\addplot[color=green,densely dashdotted,] table[x index=0,y index=1] {data/bo_cum_ave_mean.txt}; 
     
\end{axis}
\end{tikzpicture} 
\end{tabular}


==> fig/StateSpace.tex <==
\begin{tabular}{rr} \begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=-0.2, xmax=.6,
    ymin=-0.05, ymax=1.25,   
   xlabel={Velocity $v$}, 
   ylabel={Position $p$},  
    legend style={at={(1.15,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=2,
    transpose legend,
    grid style=dashed,
    width=4.6cm, 
    height=7.5cm,
    mark repeat=7,
    y label style={at={(axis description cs:0.175,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black,mark=*] table[x index=1,y index=0] {data/StateSpace_FSF_noOver_MARKS.txt};  
\addplot[color=red,mark=triangle*] table[x index=1,y index=0] {data/StateSpace_PID_noOver_MARKS.txt};

\addplot[color=green,mark=square*] table[x index=1,y index=0] {data/StateSpace_Hinf_noOver_MARKS.txt}; 

\addplot[color=mst3,densely dashed,mark=otimes] table[x index=1,y index=0] {data/StateSpace_SMC_noOver_MARKS.txt};  

\addplot[color=black] table[x index=1,y index=0] {data/StateSpace_FSF_noOver.txt}; 
\addplot[color=red] table[x index=1,y index=0] {data/StateSpace_PID_noOver.txt};
\addplot[color=green] table[x index=1,y index=0] {data/StateSpace_Hinf_noOver.txt}; 
\addplot[color=mst3,densely dashed] table[x index=1,y index=0] {data/StateSpace_SMC_noOver.txt}; 


\legend{State Feedback,PID,$H_\infty$,Sliding Mode Control}; 
     
\end{axis}
\end{tikzpicture}    
\hspace{-3.8cm}
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=-0.2, xmax=.6,
    ymin=-0.05, ymax=1.25,   
   xlabel={Velocity $v$},  
   yticklabels={ },  
   %xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=4.6cm, 
    height=7.5cm,
    mark repeat=7,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black,mark=*] table[x index=1,y index=0] {data/StateSpace_FSF_Over_MARKS.txt}; 
\addplot[color=black] table[x index=1,y index=0] {data/StateSpace_FSF_Over.txt};  
\addplot[color=red,mark=triangle* ] table[x index=1,y index=0] {data/StateSpace_PID_Over_MARKS.txt};
\addplot[color=red] table[x index=1,y index=0] {data/StateSpace_PID_Over.txt};

\addplot[color=green,mark=square* ] table[x index=1,y index=0] {data/StateSpace_Hinf_Over_MARKS.txt}; 
\addplot[color=green] table[x index=1,y index=0] {data/StateSpace_Hinf_Over.txt}; 

\addplot[color=mst3,densely dashed,mark=otimes ] table[x index=1,y index=0] {data/StateSpace_SMC_Over_MARKS.txt}; 
\addplot[color=mst3,densely dashed] table[x index=1,y index=0] {data/StateSpace_SMC_Over.txt};  


\draw[dashed,very thick] (axis cs:-1,1.1) -- (axis cs:1.0,1.1);
 
     
\end{axis}
\end{tikzpicture}   
\end{tabular}

==> fig/blockdiagram.tex <==
    %\includegraphics{}
    % Define block styles
    \tikzstyle{decision} = [diamond, draw, fill=blue!20, text width=4.5em, text badly centered, node distance=6cm, inner sep=0pt]
    \tikzstyle{block} = [rectangle, draw, fill=white!20, text width=5em, text centered, rounded corners, minimum height=4em, node distance=3cm]
    \tikzstyle{line} = [draw, -latex']
    \tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm, minimum height=2em]
    
    \begin{tikzpicture}[node distance = 2cm, auto]
    \node [block,text width=8em] (tuning) {Kalman Filter Calibration Module};
    \node [block]at(3,0) (safe) {Safety Check};
    \path [line] (safe) --  (4,-3);
    \node [block]at(3.5,-2) (mpc) {Controller};
    \node [block]at(6,-2) (plant) {Dynamical System};
    %\node [below of=plant] (line1) {};
    % Place nodes
    \node []at(3.5,-1) {$\theta$};
    \path [line] (tuning) -- (safe);
    \path [line] (mpc) -- (plant);
    \path [line] (plant) -- (6,-3.25) -- (0,-3.25) -- (tuning);
    \path [line] (plant) -- (6,-3.25) -- (0,-3.25) -- (0,-2) -- (mpc);
    \end{tikzpicture} 


==> fig/carsim_fsf.tex <==
\begin{tabular}{ll} 
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=-3.5, ymax=3.5,   
   ylabel={Lateral pos. [m]},  
   ytick = {-1.5,0,1.5}, 
   %yticklabels={ },  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4.2cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/fsf_pY.txt};   
  
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=30, ymax=80,   
   ylabel={Velocity [km/h]},  
  % yticks = {5,10}, 
   %yticklabels={ },  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	     
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/fsf_vel.txt}; 
  
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=-7.2, ymax=0.2,   
   ylabel={Control Param.}, 
   xlabel={Time [s]}, 
  % yticks = {5,10}, 
   %yticklabels={ },  
   %xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(1,0)},anchor=south east},  
    ymajorgrids=true,
    legend columns=3, 
    grid style=dashed, 
    width=8cm, 
    height=4.2cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.045,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	     
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/fsf_theta.txt}; 
\addplot[color=mst2,densely dashed] table[x index=0,y index=2] {data_CarSim/fsf_theta.txt}; 
\addplot[color=mst3,densely dashdotted] table[x index=0,y index=3] {data_CarSim/fsf_theta.txt}; 
 
 
\legend{$10\cdot \theta_{y}$,$\theta_{\psi}$,$\theta_{\delta}$};
 
\end{axis}
\end{tikzpicture} 
\end{tabular}

==> fig/carsim_lqr.tex <==
\begin{tabular}{ll} 
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=-3.5, ymax=3.5,   
   ylabel={Lateral pos. [m]},  
   ytick = {-1.5,0,1.5}, 
   %yticklabels={ },  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4.2cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/lqr_pY.txt};   
  
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=30, ymax=80,   
   ylabel={Velocity [km/h]},  
  % yticks = {5,10}, 
   %yticklabels={ },  
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	     
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/lqr_vel.txt}; 
  
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=0, xmax=120,
    ymin=-.2, ymax=8.3,   
   ylabel={Control Param.}, 
   xlabel={Time [s]}, 
  % yticks = {5,10}, 
   %yticklabels={ },  
   %xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(1,1)},anchor=north east},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4.2cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.045,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	     
\addplot[color=black] table[x index=0,y index=1] {data_CarSim/lqr_theta.txt}; 
\addplot[densely dashed,color=mst3] table[x index=0,y index=2] {data_CarSim/lqr_theta.txt}; 
 
 
\legend{$10\cdot \theta_{p_Y}$,$\theta_{\psi}$};
 
\end{axis}
\end{tikzpicture} 
\end{tabular}

==> fig/journalConvStudy.tex <==
\begin{tikzpicture}[every plot/.append style={line width=0.5mm},every mark/.append style={solid},]
\begin{axis}[
    xmin=1, xmax=100,
    ymin=3.5, ymax=12.3,  
    %ymode=log,
   ylabel={Cost}, 
   xlabel={Iteration}, 
  % yticks = {5,10}, 
   %yticklabels={ },  
   %xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(0.5,1.02)},anchor=south},  
    ymajorgrids=true,
    legend columns=4,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=7.0cm,
    mark repeat=5,
    y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
    legend cell align={left}
	] 
]	  
\addplot[color=black,mark=*] table[x index=0,y index=1] {data/journalConv.txt};
\addplot[color=blue,mark=diamond*] table[x index=0,y index=2] {data/journalConv.txt};
\addplot[color=red,mark=triangle*] table[x index=0,y index=3] {data/journalConv.txt};
\addplot[color=green,mark=square*] table[x index=0,y index=4] {data/journalConv.txt};
\addplot[color=mst3,densely dashed,mark=otimes] table[x index=0,y index=5] {data/journalConv.txt};
\addplot[color=cyan,densely dashed,mark=diamond] table[x index=0,y index=6] {data/journalConv.txt};
\addplot[color=mst2,densely dashed, mark=triangle] table[x index=0,y index=7] {data/journalConv.txt};



\legend{State Feedback,Optimal Control,PID,$H_\infty$,Sliding Mode Control,Dynamic Output Feedback,Neural Network};
 
 
     
\end{axis}
\end{tikzpicture} 

==> fig/nondiff.tex <==
\begin{tabular}{cc}  
\begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[
    xmin=0, xmax=29,
    ymin=-.4, ymax=8.5, 
   ylabel={Cost}, 
   xticklabels={,,,,,,,,,,,,,,,}, 
    legend style={at={(1,1)},anchor=north east}, 
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
    legend cell align={left}
	] 
]	 
\addplot[gray,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/ekf_nondiff_std.txt};
\addplot[color=black,] table[x index=0,y index=1] {data/ekf_nondiff_mean.txt}; 
\addplot[red,fill=red!50,opacity=.3] table[x index=0,y index=1] {data/ukf_nondiff_std.txt};
\addplot[color=red,densely dashed,] table[x index=0,y index=1] {data/ukf_nondiff_mean.txt};
\legend{,Extended Kalman Filter, ,Unscented Kalman Filter};
    
\end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[
    xmin=0, xmax=29,
    ymin=-.4, ymax=8.5, 
   ylabel={Average Cost}, 
   xlabel={Iteration}, 
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8cm, 
    height=4cm,
	] 
]	 
\addplot[gray,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/ekf_cum_ave_nondiff_std.txt};
\addplot[color=black,] table[x index=0,y index=1] {data/ekf_cum_ave_nondiff_mean.txt}; 
\addplot[red,fill=red!50,opacity=.3] table[x index=0,y index=1] {data/ukf2_cum_ave_nondiff_std.txt};
\addplot[color=red,densely dashed] table[x index=0,y index=1] {data/ukf2_cum_ave_nondiff_mean.txt}; 
    
\end{axis}
\end{tikzpicture} 
\end{tabular}
